Stable gonality is computable

Stable gonality is a multigraph parameter that measures the complexity of a graph. It is defined using maps to trees. Those maps, in some sense, divide the edges equally over the edges of the tree; stable gonality asks for the map with the minimum number of edges mapped to each edge of the tree. This parameter is related to treewidth, but unlike treewidth, it distinguishes multigraphs from their underlying simple graphs. Stable gonality is relevant for problems in number theory. In this paper, we show that deciding whether the stable gonality of a given graph is at most a given integer $k$ belongs to the class NP, and we give an algorithm that computes the stable gonality of a graph in $O((1.33n)^nm^m \text{poly}(n,m))$ time.

==> images/NPhardSubproblem.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
	\node[vertex, label=below:$v_a$] (a) at (-1.9,.7) {};
	\node[vertex, label=right:$v_b$] (b) at (-1.5,1.3) {};
	\node[vertex, label=left:$v_c$] (c) at (1.5,1.3) {};
	\node[vertex, label=below:$v_d$] (d) at (1.9,0.7) {};
	\node[vertex, label=right:$v_e$] (e) at (0.3,-2) {};
	\node[vertex, label=left:$v_f$] (f) at (-0.3,-2) {};
	%
	\node[vertex, label=left:$u_a$] (ua) at (-2.7,1.1) {};
	\node[vertex, label=$u_b$] (ub) at (-2.3,1.8) {};
	\node[vertex, label=$u_c$] (uc) at (2.3,1.8) {};
	\node[vertex, label=right:$u_d$] (ud) at (2.7,1.1) {};
	\node[vertex, label=right:$u_e$] (ue) at (0.3,-2.8) {};
	\node[vertex, label=left:$u_f$] (uf) at (-0.3,-2.8) {};
	%
	\node[vertex, label=$w_q$] (w1) at (-.3,0.4) {};
	\node[vertex, label=$w_t$] (w4) at (.3,0.4) {};
	\node[vertex, label=right:$w_s$] (w3) at (0.3,-.3) {};
	\node[vertex, label=left:$w_r$] (w2) at (-0.3,-.3) {};
	%
	\draw[edge] (w1) -- (a);
	\draw[edge] (w1) -- (c);
	\draw[edge] (w1) -- (e);
	\draw[edge] (w2) -- (a);
	\draw[edge] (w2) -- (c);
	\draw[edge] (w2) -- (f);
	\draw[edge] (w3) -- (b);
	\draw[edge] (w3) -- (d);
	\draw[edge] (w3) -- (e);
	\draw[edge] (w4) -- (b);
	\draw[edge] (w4) -- (d);
	\draw[edge] (w4) -- (f);
	%
	\draw[edge] (ua) -- (a); 
	\draw[edge] (ua) to [relative,out=50, in=130] (a);
	\draw[edge] (a) to [relative,out=50, in=130] (ua);
	\draw[edge] (ub) -- (b); 
	\draw[edge] (ub) to [relative,out=50, in=130] (b);
	\draw[edge] (b) to [relative,out=50, in=130] (ub);
	\draw[edge] (uc) -- (c); 
	\draw[edge] (uc) to [relative,out=50, in=130] (c);
	\draw[edge] (c) to [relative,out=50, in=130] (uc);
	\draw[edge] (ud) -- (d); 
	\draw[edge] (ud) to [relative,out=50, in=130] (d);
	\draw[edge] (d) to [relative,out=50, in=130] (ud);
	\draw[edge] (ue) -- (e); 
	\draw[edge] (ue) to [relative,out=50, in=130] (e);
	\draw[edge] (e) to [relative,out=50, in=130] (ue);
	\draw[edge] (uf) -- (f); 
	\draw[edge] (uf) to [relative,out=50, in=130] (f);
	\draw[edge] (f) to [relative,out=50, in=130] (uf);
	%
	%
	%
	\draw[->] (3.1,-0.5) -- (3.9,-0.5);
	%
	%
	%
	\node[vertex, label=$v_1$] (v1) at (5.3,1) {};
	\node[vertex, label=$v_2$] (v2) at (8.7,1) {};
	\node[vertex, label=right:$v_3$] (v3) at (7,-2) {};
	%
	\node[vertex, label=$u_1$] (u1) at (4.4,1.5) {};
	\node[vertex, label=$u_2$] (u2) at (9.6,1.5) {};
	\node[vertex, label=right:$u_3$] (u3) at (7,-2.8) {};
	%
	\node[vertex, label=$w$] (w) at (7,0) {};
	%
	\draw[edge] (w) -- (v1);
	\draw[edge] (w) -- (v2);
	\draw[edge] (w) -- (v3);
	%
	\draw[edge] (u1) -- (v1); 
	\draw[edge] (u2) -- (v2); 
	\draw[edge] (u3) -- (v3); 
	\end{tikzpicture}
	\caption{An example of the graph $G$ and tree $T$ constructed in the proof of Theorem \ref{thm:NPhardSubproblem} for the sets $A_1 = \{a,b\}$, $A_2 = \{c,d\}$, $A_3 = \{e,f\}$ and $S = \{(a,c,e), (a,c,f), (b,d,e), (b,d,f)\}$.} \label{fig:NPhardSubproblem}
\end{figure}


==> images/banana.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
	\node[vertex, label=$u$] (a) at (0,0) {};
	\node[vertex, label=$v$] (b) at (2,0) {};
	\draw[edge] (a) -- (b);
	\draw[edge] (a) to [relative,out=25, in=155] (b);
	\draw[edge] (b) to [relative,out=25, in=155] (a);
	\draw[edge] (a) to [relative,out=50, in=130] (b);
	\draw[edge] (b) to [relative,out=50, in=130] (a);
	\draw[->] (3,0) to (4,0);
	\node[vertex, label=$u$] (c) at (5,0) {};
	\node[vertex, label=$v$] (d) at (7,0) {};
	\draw[edge] (c) -- (d) node[midway,added] {};
	\draw[edge] (c) to [relative,out=25, in=155] (d);
	\draw[edge] (d) to [relative,out=25, in=155] (c);
	\draw[edge] (c) to [relative,out=50, in=130] (d);
	\draw[edge] (d) to [relative,out=50, in=130] (c);
	\node[added] (x1) at (6,.26) {};
	\node[added] (x2) at (6,-.26) {};
	\node[added] (x3) at (6,.48) {};
	\node[added] (x4) at (6,-.48) {};
	\draw[->] (8,0) to (9,0);
	\node[vertex, label=$v'$] (e) at (10,0) {};
	\node[added] (y) at (11,0) {};
	\node[added] (y1) at (11,.26) {};
	\node[added] (y2) at (11,-.26) {};
	\node[added] (y3) at (11,.48) {};
	\node[added] (y4) at (11,-.48) {};
	\draw[edge] (e) -- (y);
	\draw[edge] (e) to [out=25, in=180] (y1);
	\draw[edge] (e) to [out=-25, in=180] (y2);
	\draw[edge] (e) to [out=50, in=180] (y3);
	\draw[edge] (e) to [out=-50, in=180] (y4);
	\end{tikzpicture}
	\caption{The banana graph admits, after refining, a finite harmonic morphism of degree $2$. }
	\label{fig:banana}
\end{figure}


==> images/subgraph.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
	\node[vertex, label=$u$] (a) at (0,0) {};
	\node[vertex, label=$v$] (b) at (1,0) {};
	\node[vertex] (c) at (0,-1) {};
	\node[vertex] (d) at (1,-1) {};
	\node[vertex] (e) at (1.5,-1.6) {};
	\node[vertex] (f) at (-.5,-1.6) {};
	\node[vertex] (g) at (-.8,-2.3) {};
	\node[vertex] (h) at (-.2,-2.3) {};
	\node[vertex] (i) at (-1,0) {};
	\node[vertex] (j) at (1.9,0) {};
	\node[vertex] (k) at (1.8,-.5) {};
	\node[vertex] (l) at (2.5,-0.5) {};
	\draw[edge] (a) -- (b) -- (d) -- (c) -- (a);
	\draw[edge] (d) -- (e);
	\draw[edge] (c) -- (f);
	\draw[edge] (h) -- (f) -- (g);
	\draw[edge] (b) -- (j) -- (k) -- (b);
	\draw[edge] (j) -- (l) -- (k);
	\draw[edge] (a) -- (i);
	\end{tikzpicture}
	\qquad \quad
	\begin{tikzpicture}
	\node[vertex, label=$u$] (a) at (0,0) {};
	\node[vertex, label=$v$] (b) at (1,0) {};
	\node[vertex] (c) at (0,-1) {};
	\node[vertex] (d) at (1,-1) {};
	\node[vertex] (e) at (1.5,-1.6) {};
	\node[vertex] (f) at (-.5,-1.6) {};
	\node[vertex] (g) at (-.8,-2.3) {};
	\node[vertex] (h) at (-.2,-2.3) {};
	\node[vertex] (i) at (-1,0) {};
	\draw[edge] (a) -- (b) -- (d) -- (c) -- (a);
	\draw[edge] (d) -- (e);
	\draw[edge] (c) -- (f);
	\draw[edge] (h) -- (f) -- (g);
	\draw[edge] (a) -- (i);
	\end{tikzpicture}
	\qquad \quad
	\begin{tikzpicture}
	\node[vertex, label=$u$] (a) at (0,0) {};
	\node[vertex, label=$v$] (b) at (1,0) {};
	\node[vertex] (c) at (0,-1) {};
	\node[vertex] (d) at (1,-1) {};
	\node[vertex] (e) at (1.5,-1.6) {};
	\node[vertex] (f) at (-.5,-1.6) {};
	\node[vertex] (g) at (-.8,-2.3) {};
	\node[vertex] (h) at (-.2,-2.3) {};
	\draw[edge] (a) -- (b) -- (d) -- (c) -- (a);
	\draw[edge] (d) -- (e);
	\draw[edge] (c) -- (f);
	\draw[edge] (h) -- (f) -- (g);
	\end{tikzpicture}
	\caption{A graph $G$, the graph $G_v(u)$ and the graph $G_{uv}$} \label{fig:subgraphs}
\end{figure}


==> images/treesize.tex <==
\documentclass[../paper.tex]{subfiles}
\begin{document}
\begin{figure}
	\centering
	\begin{tikzpicture}
		% left
		\node[added, label=$v$] (v) at (0,3) {};
		\node[vertex,left of=v] (x) {};
		\node[vertex,above right=0.7cm and 1cm of v,label=below:$u_1$] (u1) {};
		\node[added,below right=0.7cm and 1cm of v,label=below  :$u_2$] (u2) {};
		\node[vertex,right of=u1] (y1) {};
		\node[added,right of=u2] (y2) {};
		% leafs
		\node[added,below=0.4cm of v] (l1) {};
		\node[added,above=0.4cm of u1] (l21) {};
		\node[added,above=0.4cm of u2] (l22) {};
		% edges
		\draw[edge] (x) -- node[label={[label distance=-0.23cm]90:\footnotesize 2}]{} (v) -- node[label={[label distance=-0.23cm]180:\footnotesize 2}]{} (l1);
		\draw[edge] (y1) -- (u1) -- (v) -- (u2) -- (y2);
		\draw[edge] (u1) -- (l21) (v) -- (u2) -- (y2);
		\draw[edge] (u1) -- (l21);
		\draw[edge] (u2) -- (l22);

		\draw[->] (0.5,1.3) -- (0.5,0.7);

		% tree
		\node[added, label=$v'$] (v') at (0,-0.5) {};
		\node[vertex,left of=v'] (x') {};
		\node[vertex,right of=v',label=below:$u'$] (u') {};
		\node[vertex,right of=u'] (y') {};
		\draw[edge] (x') -- (v') -- (u') -- (y');
		\node[added,below=0.4cm of v'] (l1') {};
		\node[added,above=0.4cm of u'] (l2') {};
		\draw[edge] (v') -- (l1');
		\draw[edge] (u') -- (l2');

		% right arrow
		\draw[->] (2.7,3) -- (3.3,3);

		% right
		\node[vertex,label=$v$] (v) at (5,3) {};
		\node[vertex,left of=v] (x) {};
		\node[vertex,above right=0.5cm and 1cm of v] (y1) {};
		\node[added, below right=0.5cm and 1cm of v] (y2) {};
		% leafs
		\node[added,below=0.4cm of v] (l1) {};
		\node[added,above left =0.4cm and 0.2cm of v] (l21) {};
		\node[added,above right=0.4cm and 0.2cm of v] (l22) {};
		% edges
		\draw[edge] (x) -- node[label={[label distance=-0.23cm]90:\footnotesize 2}]{} (v) -- node[label={[label distance=-0.23cm]180:\footnotesize 2}]{} (l1);
		\draw[edge] (y1) -- (v) -- (y2);
		\draw[edge] (l21) -- (v) -- (l22);

		\draw[->] (5,1.3) -- (5,0.7);

		% tree
		\node[vertex,label=above left:$v'$] (v') at (5,-0.5) {};
		\node[vertex,left of=v'] (x') {};
		\node (u') at (v') {};
		\node[vertex,right of=u'] (y') {};
		\draw[edge] (x') -- (v') -- (u') -- (y');
		\node[added,below=0.4cm of v'] (l1') {};
		\node[added,above=0.4cm of u'] (l2') {};
		\draw[edge] (v') -- (l1');
		\draw[edge] (u') -- (l2');

		
	\end{tikzpicture}
	\caption{
		In the first case of the proof of Lemma \ref{lem:contractingEdges},
		we contract vertex $v$ to all its neighbours $u_j$ mapping to $u'$.
	}
	\label{fig:treesize}
\end{figure}
\end{document}


==> images/treesize2.tex <==
\documentclass[../paper.tex]{subfiles}
\begin{document}
\begin{figure}
	\centering
	\begin{tikzpicture}
		% left graph
		\node[added, label=$v$] (v) at (0,3) {};
		\node[added,above left=0.7cm and 0.9cm of v,label=$x_1$] (x1) {};
		\node[added,below left=0.7cm and 0.9cm of v,label=$x_2$] (x2) {};
		\node[added,left of=x1,label=$w_1$] (w1) {};
		\node[added,left of=x2,label=$w_2$] (w2) {};
		\node[vertex,above right=0.7cm and 0.9cm of v,label=below:$u_1$] (u1) {};
		\node[vertex,below right=0.7cm and 0.9cm of v,label=below:$u_2$] (u2) {};
		\node[vertex,right of=u1] (y1) {};
		\node[vertex,right of=u2] (y2) {};
		% leafs
		\node[added,below=0.4cm of v] (l1) {};
		\node[added,above=0.4cm of u1] (l21) {};
		\node[added,above=0.4cm of u2] (l22) {};
		% edges
		\draw[edge] (w1) -- (x1) -- (v) -- (x2) -- (w2);
		\draw[edge] (v) -- node[label={[label distance=-0.23cm]0:\scriptsize 2},style={pos=0.8}] {} (l1);
		\draw[edge] (y1) -- (u1) -- (v) -- (u2) -- (y2);
		\draw[edge] (u1) -- (l21) (u2) -- (l22);

		\draw[->] (0.5,1.3) -- (0.5,0.7);

		% left tree
		\node[added, label=$v'$] (v') at (0,-0.5) {};
		\node[vertex,left of=v',label=$x'$] (x') {};
		\node[vertex,left of=x',label=$w'$] (w') {};
		\node[vertex,right of=v',label=below:$u'$] (u') {};
		\node[vertex,right of=u'] (y') {};
		% leafs
		\node[added,below=0.4cm of v'] (l1') {};
		\node[added,above=0.4cm of u'] (l2') {};
		% edges
		\draw[edge] (w') -- (x') -- (v') -- (u') -- (y');
		\draw[edge] (v') -- (l1');
		\draw[edge] (u') -- (l2');

		% right arrow
		\draw[->] (2.7,3) -- (3.3,3);

		% right graph
		\node[added, label=$v$] (v) at (5,3) {};
		\node[added,above left=0.7cm and 0.9cm of v,label=$w_1$] (w1) {};
		\node[added,below left=0.7cm and 0.9cm of v,label=$w_2$] (w2) {};
		\node[vertex,above right=0.7cm and 0.9cm of v,label=above left:$u_1$] (u1) {};
		\node[vertex,below right=0.7cm and 0.9cm of v,label=below left:$u_2$] (u2) {};
		\node[vertex,right of=u1] (y1) {};
		\node[vertex,right of=u2] (y2) {};
		% leafs
		\node[added,below=0.4cm of u1] (l11) {};
		\node[added,below=0.4cm of u2] (l12) {};
		\node[added,above=0.4cm of u1] (l21) {};
		\node[added,above=0.4cm of u2] (l22) {};
		% edges
		\draw[edge] (w1) -- (v) -- (w2);
		\draw[edge] (y1) -- (u1) -- (v) -- (u2) -- (y2);
		\draw[edge] (l11) -- (u1) -- (l21) (l12) -- (u2) -- (l22);


		\draw[->] (5.5,1.3) -- (5.5,0.7);

		% right tree
		\node[vertex,label=above right:${v'=u'}$] (v') at (6,-0.5) {};
		\node[vertex,left of=v',label=$x'$] (x') {};
		\node[vertex,left of=x',label=$w'$] (w') {};
		\node (u') at (v') {};
		\node[vertex,right of=u'] (y') {};
		% leafs
		\node[added,below=0.4cm of v'] (l1') {};
		\node[added,above=0.4cm of u'] (l2') {};
		% edges
		\draw[edge] (w') -- (x') -- (v') -- (u') -- (y');
		\draw[edge] (v') -- (l1');
		\draw[edge] (u') -- (l2');

		
	\end{tikzpicture}
	\caption{
		In the second case of the proof of Lemma \ref{lem:contractingEdges},
		we contract vertex $v$ to all its neighbours $x_i$ mapping to $x'\neq u'$.
		We also remove all other trees from $v$, and copy them to all $u_j$.
	}
	\label{fig:treesize2}
\end{figure}
\end{document}


==> images/vbSgon.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
	\node[vertex, label=$v_1$] (a) at (0,.5) {};
	\node[vertex, label=$v_2$] (b) at (1,.5) {};
	\node[vertex, label=below:$v_4$] (c) at (2,0) {};
	\node[vertex, label=$v_3$] (d) at (2,1) {};
	\node[vertex, label=$v_5$] (e) at (3,.5) {};
	\node[vertex, label=$v_6$] (f) at (4,.5) {};
	\draw[edge] (a) to [relative,out=40, in=140] (b);
	\draw[edge] (b) to [relative,out=40, in=140] (a);
	\draw[edge] (b) -- (c) -- (e) -- (d) -- (b);
	\draw[edge] (e) -- node[below] {\color{gray} $2$} (f);
%	\draw[edge] (e) -- (f);
	\draw[->] (2, -.8) -- (2,-1.4);
	\node[vertex, label=below:$p_1$] (x1) at (0,-1.8) {};
	\node[vertex, label=below:$p_2$] (x2) at (1,-1.8) {};
	\node[vertex, label=below:$p_3$] (x3) at (2,-1.8) {};
	\node[vertex, label=below:$p_4$] (x4) at (3,-1.8) {};
	\node[vertex, label=below:$p_5$] (x5) at (4,-1.8) {};
	\draw[edge] (x1) -- (x2) -- (x3) -- (x4) -- (x5);
	\end{tikzpicture}
	\caption{The graph $G$ of Example \ref{ex:sgonCycle} and a finite harmonic morphism of degree $2$.} \label{fig:vbSgonCycle}
\end{figure}


==> images/verfijning1.tex <==
\documentclass[../paper.tex]{subfiles}
\begin{document}
\begin{figure}
	\centering
	\begin{tikzpicture}
	\node[vertex, label=below:$v$] (u) at (0,0) {};
	\node[vertex, label=$w$] (v) at (0,1) {};
	\node[vertex, label=$x$] (w) at (0,3) {};
	\node[vertex, label=left:$u$] (x1) at (-1,1) {};
	\node[vertex, label=right:$y$] (x2) at (1,1) {};
	\draw[edge] (u) -- (v); 
	\draw[edge] (x1) to[in=130, out=50] (x2);

	\draw[->] (0,-.7) -- (0,-1.3);

	\node[vertex] (v') at (0,-2) {};
	\node[vertex] (x) at (-1,-2) {};
	\node[vertex] (x') at (1,-2) {};
	\draw[edge] (x) -- (v')--(x');
	\draw[edge] (x1) -- (u) -- (x2);
	\draw[edge] (x1) -- (v) -- (x2) -- (w) -- (x1);

	% middle
	\draw[->] (1.7,0) -- (2.3,0);

	\node[vertex, label=below:$v$] (u) at (4,0) {};
	\node[vertex, label=$w$] (v) at (4,1) {};
	\node[vertex] (w) at (4,3) {};
	\node[vertex] (x1) at (3,1) {};
	\node[vertex] (x2) at (5,1) {};
	\draw[edge] (u) -- (v); 
	\draw[edge] (x1) to[in=130, out=50] (x2);

	\draw[->] (4,-.7) -- (4,-1.3);

	\node[vertex] (v') at (4,-2) {};
	\node[vertex] (x) at (3,-2) {};
	\node[vertex] (x') at (5,-2) {};
	\draw[edge] (x) -- (v')--(x');
	\draw[edge] (x1) -- (u) -- (x2);
	\draw[edge] (x1) -- (v) -- (x2) -- (w) -- (x1);
	\node[added, label={[label distance=-5pt]30:{\small$e_{vw}$}}] (e) at (4,.5) {};
	\node[added, label=right:$e'_{vw}$] (e') at (4,-2.5) {};
	\draw[edge] (v') -- (e');

	% right
	\draw[->] (5.7,0) -- (6.3,0);

	\node[vertex] (u) at (8,0) {};
	\node[vertex] (v) at (8,1) {};
	\node[vertex] (w) at (8,3) {};
	\node[vertex, label=left:$u$] (x1) at (7,1) {};
	\node[vertex, label=right:$y$] (x2) at (9,1) {};
	\draw[edge] (u) -- (v); 
	\node[added] (y) at (8,1.5) {};
	\node[added] (y') at (8,2) {};
	\draw[edge] (y) -- (y');
	\node[added] (e) at (8,.5) {};
	\draw[edge] (x1) -- (u) -- (x2);
	\draw[edge] (x1) -- (v) -- (x2) -- (w) -- (x1);
	\draw[edge] (x1) to[in=183,out=50] (y);
	\draw[edge] (x2) to[in=-03,out=130] (y);

	\draw[->] (8,-.7) -- (8,-1.3);

	\node[vertex] (v') at (8,-2) {};
	\node[vertex] (x) at (7,-2) {};
	\node[vertex] (x') at (9,-2) {};
	\draw[edge] (x) -- (v')--(x');
	\node[added] (e') at (8,-2.5) {};
	\draw[edge] (v') -- (e');

	% far right
	\draw[->] (9.7,0) -- (10.3,0);

	\node[vertex] (u) at (12,0) {};
	\node[vertex] (v) at (12,1) {};
	\node[vertex, label=right:$x$] (w) at (12,3) {};
	\node[vertex] (x1) at (11,1) {};
	\node[vertex] (x2) at (13,1) {};
	\draw[edge] (u) -- (v); 
	\node[added] (y) at (12,1.5) {};
	\node[added] (y') at (12,2) {};
	\draw[edge] (y) -- (y');
	\node[added,label=right:$l_x$] (lw) at (12,3.5) {};
	\node[added] (e) at (12,.5) {};
	\draw[edge] (w) -- (lw);
	\draw[edge] (x1) -- (u) -- (x2);
	\draw[edge] (x1) -- (v) -- (x2) -- (w) -- (x1);
	\draw[edge] (x1) to[in=183,out=50] (y);
	\draw[edge] (x2) to[in=-03,out=130] (y);

	\draw[->] (12,-.7) -- (12,-1.3);

	\node[vertex] (v') at (12,-2) {};
	\node[vertex] (x) at (11,-2) {};
	\node[vertex] (x') at (13,-2) {};
	\draw[edge] (x) -- (v')--(x');
	\node[added] (e') at (12,-2.5) {};
	\draw[edge] (v') -- (e');
	\end{tikzpicture}
	\caption{
		Consider the map where every vertex is mapped to the vertex of the tree below it. 
		When both ends of an edge are mapped to the same vertex, for example edge $vw$,
		we add a vertex $e_{vw}$ and map it to a new vertex $e'_{vw}$.
		Then, we refine edges for which the ends are not mapped to the same vertex, like edge $uy$, as the part of the tree they correspond with.
		Lastly, we add copies of part of the tree, like $l_x$, to make sure the morphism is harmonic at every vertex.
		In this example, all edges have index $1$.
	}
	\label{fig:verfijning1}
\end{figure}
\end{document}

